LLMs Can Achieve High-quality Simultaneous Machine Translation as Efficiently as Offline

When the complete source sentence is provided, Large Language Models (LLMs) perform excellently in offline machine translation even with a simple prompt "Translate the following sentence from [src lang] into [tgt lang]:". However, in many real scenarios, the source tokens arrive in a streaming manner and simultaneous machine translation (SiMT) is required, then the efficiency and performance of decoder-only LLMs are significantly limited by their auto-regressive nature. To enable LLMs to achieve high-quality SiMT as efficiently as offline translation, we propose a novel paradigm that includes constructing supervised fine-tuning (SFT) data for SiMT, along with new training and inference strategies. To replicate the token input/output stream in SiMT, the source and target tokens are rearranged into an interleaved sequence, separated by special tokens according to varying latency requirements. This enables powerful LLMs to learn read and write operations adaptively, based on varying latency prompts, while still maintaining efficient auto-regressive decoding. Experimental results show that, even with limited SFT data, our approach achieves state-of-the-art performance across various SiMT benchmarks, and preserves the original abilities of offline translation. Moreover, our approach generalizes well to document-level SiMT setting without requiring specific fine-tuning, even beyond the offline translation model.

==> figures/data_scale.tex <==

\begin{figure*}[t]
\pgfplotsset{width=4.7cm,height=4.5cm,
    every axis/.append style={line width=0.6pt},
}
\centering
\subfigure[Low Latency]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel={Data Size (k)},
    ylabel={BLEU},
    axis y line*=left,
    enlargelimits=0.03,
    xmode=log,
    font=\scriptsize,
    ymax=32,
    ymin=9,
    xmin=1, xmax=660,
    legend style={font=\tiny, at={(0.98,0.65)}},
    grid style=dashed,
    xmajorgrids=true,
    ymajorgrids=true,
    ylabel style={yshift=-4pt},
]

% BLEU scores
\addplot[
    color=color1,
    mark=none,
    ]
    coordinates {
    (1.28,9.08)(2.56,9.35)(5.12,13.98)(6.4,12.02)(7.68,14.41)(8.96,26.37)(10.24,28.95)(12.8,27.28)(15.36,28.57)(20.48,27.58)(25.6,28.56)(30.72,28.14)(40.96,28.1)(51.2,28.84)(61.44,29.38)(71.68,29.26)(81.92,28.03)(92.16,28.27)(102.4,27.75)(122.88,27.74)(153.6,27.51)(163.84,27.62)(184.32,27.73)(204.8,27.72)(225.28,28.15)(256.0,28.3)(276.48,28.8)(307.2,28.78)(327.68,28.39)(358.4,28.3)(389.12,28.41)(409.6,28.61)(440.32,28.96)(460.8,28.48)(491.52,28.58)(512.0,28.68)(552.96,28.62)(563.2,28.72)(614.4,28.7)(659.968,28.73)
    };

\addlegendentry{BLEU}
\end{axis}

\begin{axis}[
    axis y line*=right,
    axis x line=none,
    font=\scriptsize,
    legend style={font=\tiny, at={(0.895, 0.45)}},
    ylabel={AL},
    xmin=1, xmax=660,
    enlargelimits=0.03,
    ylabel near ticks,
    yticklabel pos=right,
    xmode=log,
    ylabel style={yshift=4pt},
]

% AL values
\addplot[
    color=color2,
    mark=none,
    ]
    coordinates {
    (1.28,14.62)(2.56,14.62)(5.12,14.62)(6.4,12.94)(8.96,5.78)(10.24,5.26)(12.8,3.16)(15.36,3.71)(20.48,2.99)(25.6,3.52)(30.72,3.0)(40.96,3.35)(51.2,3.45)(61.44,3.97)(71.68,4.48)(81.92,3.43)(92.16,3.07)(102.4,2.85)(122.88,2.81)(153.6,2.71)(163.84,2.89)(184.32,2.88)(204.8,2.8)(225.28,3.06)(256.0,2.97)(276.48,3.1)(307.2,3.01)(327.68,2.95)(358.4,2.94)(389.12,2.93)(409.6,3.05)(440.32,3.23)(460.8,3.1)(491.52,2.93)(512.0,3.11)(552.96,2.98)(563.2,2.99)(614.4,3.01)(659.968,3.03)
    }; 

\addlegendentry{AL}
\end{axis}
\end{tikzpicture}}
~
\subfigure[Medium Latency]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel={Data Size (k)},
    ylabel={BLEU},
    axis y line*=left,
    enlargelimits=0.03,
    font=\scriptsize,
    xmode=log,
    xmin=1, xmax=660,
    legend style={font=\tiny, at={(0.58,0.98)}},
    grid style=dashed,
    xmajorgrids=true,
    ymajorgrids=true,
    ylabel style={yshift=-4pt},
]

% BLEU scores
\addplot[
    color=color1,
    mark=none,
    ]
    coordinates {
    (1.28,8.96)(2.56,9.11)(5.12,12.19)(6.4,12.47)(7.68,14.22)(8.96,26.04)(10.24,29.14)(12.8,28.23)(15.36,30.36)(20.48,29.44)(25.6,30.2)(30.72,29.71)(40.96,29.83)(51.2,30.04)(71.68,30.08)(92.16,29.46)(102.4,29.41)(153.6,28.96)(184.32,29.54)(204.8,29.75)(225.28,29.84)(256.0,29.93)(276.48,30.2)(307.2,29.94)(327.68,29.74)(389.12,29.66)(409.6,29.87)(440.32,30.07)(491.52,29.94)(512.0,29.68)(552.96,29.86)(614.4,29.89)(659.968,29.89)
    };


\end{axis}

\begin{axis}[
    axis y line*=right,
    axis x line=none,
    font=\scriptsize,
    legend style={font=\tiny, at={(1.0, 0.98)}},
    ylabel={AL},
    xmode=log,
    xmin=1, xmax=660,
    enlargelimits=0.03,
    ylabel near ticks,
    yticklabel pos=right,
    ylabel style={yshift=4pt},
]

% AL values
\addplot[
    color=color2,
    mark=none,
    ]
    coordinates {
    (1.28,14.62)(2.56,14.62)(5.12,14.62)(6.4,12.75)(7.68,-0.42)(8.96,5.71)(10.24,5.38)(12.8,3.98)(15.36,6.14)(20.48,4.54)(25.6,6.1)(30.72,4.77)(40.96,5.4)(51.2,5.78)(71.68,7.2)(92.16,5.38)(102.4,5.09)(153.6,4.24)(184.32,4.81)(204.8,4.7)(225.28,5.69)(256.0,5.16)(276.48,5.54)(307.2,5.32)(327.68,5.39)(389.12,5.2)(409.6,5.14)(440.32,5.71)(491.52,5.16)(512.0,5.18)(552.96,5.15)(614.4,5.22)(659.968,5.28)
    }; 

\end{axis}
\end{tikzpicture}}
~
\subfigure[High Latency]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel={Data Size (k)},
    ylabel={BLEU},
    axis y line*=left,
    enlargelimits=0.03,
    xmode=log,
    xmin=1, xmax=660,
    font=\scriptsize,
    legend style={font=\tiny, at={(0.57,0.98)}},
    grid style=dashed,
    xmajorgrids=true,
    ymajorgrids=true,
    ylabel style={yshift=-4pt},
]

% BLEU scores
\addplot[
    color=color1,
    mark=none,
    ]
    coordinates {
    (1.28,6.94)(2.56,6.74)(5.12,7.31)(6.4,10.72)(7.68,15.43)(8.96,26.03)(10.24,29.19)(12.8,29.04)(15.36,30.51)(20.48,30.44)(25.6,30.51)(30.72,30.49)(40.96,30.6)(51.2,30.32)(71.68,30.04)(92.16,29.84)(102.4,30.06)(153.6,30.0)(184.32,30.29)(204.8,30.29)(225.28,30.6)(256.0,30.3)(276.48,30.56)(307.2,30.46)(327.68,30.47)(389.12,30.31)(409.6,30.03)(440.32,30.42)(491.52,30.36)(512.0,30.14)(552.96,30.22)(614.4,30.21)(659.968,30.19)
    };

\end{axis}

\begin{axis}[
    scaled ticks=false,
    axis y line*=right,
    axis x line=none,
    font=\scriptsize,
    legend style={font=\tiny, at={(0.9, 0.5)}},
    ylabel={AL},
    xmode=log,
    xmin=1, xmax=660,
    enlargelimits=0.03,
    ylabel near ticks,
    yticklabel pos=right,
    xmin=1.0, xmax=660,
    ylabel style={yshift=4pt},
]

% AL values
\addplot[
    color=color2,
    mark=none,
    ]
    coordinates {
    (1.28,14.61)(2.56,14.62)(5.12,14.62)(6.4,13.38)(7.68,0.15)(8.96,5.92)(10.24,5.53)(12.8,4.91)(15.36,7.72)(20.48,7.16)(25.6,8.62)(30.72,8.05)(40.96,8.48)(51.2,8.39)(71.68,9.7)(92.16,8.18)(102.4,8.05)(153.6,7.85)(184.32,8.01)(204.8,7.62)(225.28,8.51)(256.0,7.59)(276.48,8.21)(307.2,8.27)(327.68,8.28)(389.12,8.21)(409.6,7.84)(440.32,8.46)(491.52,7.91)(512.0,8.1)(552.96,8.22)(614.4,8.17)(659.968,8.2)
    }; 

\end{axis}
\end{tikzpicture}}

\caption{BLEU scores (left $y$-axis ) and AL values (right $y$-axis ) over data size. We use log scale for scale the x-axis to more clearly observe the effect of data size. The original plots are also provided in Figure \ref{fig:data_scale_ori}.}
\label{fig:data_scale}
\end{figure*}


==> figures/data_scale_ori.tex <==

\begin{figure*}[t]
\pgfplotsset{width=5.2cm,height=4.5cm,
    every axis/.append style={line width=0.6pt},
}
\centering
\hspace{-3mm}
\subfigure[Low Latency]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel={Data Size (k)},
    ylabel={BLEU},
    axis y line*=left,
    enlargelimits=0.03,
    font=\scriptsize,
    ymax=32,
    ymin=9,
    xmin=0, xmax=660,
    xtick={0,100,200,400,600},
    legend style={font=\tiny, at={(0.98,0.65)}},
    grid style=dashed,
    xmajorgrids=true,
    ymajorgrids=true,
    ylabel style={yshift=-4pt},
]

% BLEU scores
\addplot[
    color=color1,
    mark=none,
    ]
    coordinates {
    (1.28,9.08)(2.56,9.35)(5.12,13.98)(6.4,12.02)(7.68,14.41)(8.96,26.37)(10.24,28.95)(12.8,27.28)(15.36,28.57)(20.48,27.58)(25.6,28.56)(30.72,28.14)(40.96,28.1)(51.2,28.84)(61.44,29.38)(71.68,29.26)(81.92,28.03)(92.16,28.27)(102.4,27.75)(122.88,27.74)(153.6,27.51)(163.84,27.62)(184.32,27.73)(204.8,27.72)(225.28,28.15)(256.0,28.3)(276.48,28.8)(307.2,28.78)(327.68,28.39)(358.4,28.3)(389.12,28.41)(409.6,28.61)(440.32,28.96)(460.8,28.48)(491.52,28.58)(512.0,28.68)(552.96,28.62)(563.2,28.72)(614.4,28.7)(659.968,28.73)
    };

\addlegendentry{BLEU}
\end{axis}

\begin{axis}[
    axis y line*=right,
    axis x line=none,
    font=\scriptsize,
    legend style={font=\tiny, at={(0.895, 0.45)}},
    ylabel={AL},
    xmin=0, xmax=660,
    enlargelimits=0.03,
    ylabel near ticks,
    yticklabel pos=right,
    ylabel style={yshift=4pt},
]

% AL values
\addplot[
    color=color2,
    mark=none,
    ]
    coordinates {
    (1.28,14.62)(2.56,14.62)(5.12,14.62)(6.4,12.94)(8.96,5.78)(10.24,5.26)(12.8,3.16)(15.36,3.71)(20.48,2.99)(25.6,3.52)(30.72,3.0)(40.96,3.35)(51.2,3.45)(61.44,3.97)(71.68,4.48)(81.92,3.43)(92.16,3.07)(102.4,2.85)(122.88,2.81)(153.6,2.71)(163.84,2.89)(184.32,2.88)(204.8,2.8)(225.28,3.06)(256.0,2.97)(276.48,3.1)(307.2,3.01)(327.68,2.95)(358.4,2.94)(389.12,2.93)(409.6,3.05)(440.32,3.23)(460.8,3.1)(491.52,2.93)(512.0,3.11)(552.96,2.98)(563.2,2.99)(614.4,3.01)(659.968,3.03)
    }; 

\addlegendentry{AL}
\end{axis}
\end{tikzpicture}}
\hspace{-3mm}
\subfigure[Medium Latency]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel={Data Size (k)},
    ylabel={BLEU},
    axis y line*=left,
    enlargelimits=0.03,
    font=\scriptsize,
    xmin=0, xmax=660,
    xtick={0,100,200,400,600},
    legend style={font=\tiny, at={(0.58,0.98)}},
    grid style=dashed,
    xmajorgrids=true,
    ymajorgrids=true,
    ylabel style={yshift=-4pt},
]

% BLEU scores
\addplot[
    color=color1,
    mark=none,
    ]
    coordinates {
    (1.28,8.96)(2.56,9.11)(5.12,12.19)(6.4,12.47)(7.68,14.22)(8.96,26.04)(10.24,29.14)(12.8,28.23)(15.36,30.36)(20.48,29.44)(25.6,30.2)(30.72,29.71)(40.96,29.83)(51.2,30.04)(71.68,30.08)(92.16,29.46)(102.4,29.41)(153.6,28.96)(184.32,29.54)(204.8,29.75)(225.28,29.84)(256.0,29.93)(276.48,30.2)(307.2,29.94)(327.68,29.74)(389.12,29.66)(409.6,29.87)(440.32,30.07)(491.52,29.94)(512.0,29.68)(552.96,29.86)(614.4,29.89)(659.968,29.89)
    };

\end{axis}

\begin{axis}[
    axis y line*=right,
    axis x line=none,
    font=\scriptsize,
    legend style={font=\tiny, at={(1.0, 0.98)}},
    ylabel={AL},
    xmin=0, xmax=660,
    enlargelimits=0.03,
    ylabel near ticks,
    yticklabel pos=right,
    ylabel style={yshift=4pt},
]

% AL values
\addplot[
    color=color2,
    mark=none,
    ]
    coordinates {
    (1.28,14.62)(2.56,14.62)(5.12,14.62)(6.4,12.75)(7.68,-0.42)(8.96,5.71)(10.24,5.38)(12.8,3.98)(15.36,6.14)(20.48,4.54)(25.6,6.1)(30.72,4.77)(40.96,5.4)(51.2,5.78)(71.68,7.2)(92.16,5.38)(102.4,5.09)(153.6,4.24)(184.32,4.81)(204.8,4.7)(225.28,5.69)(256.0,5.16)(276.48,5.54)(307.2,5.32)(327.68,5.39)(389.12,5.2)(409.6,5.14)(440.32,5.71)(491.52,5.16)(512.0,5.18)(552.96,5.15)(614.4,5.22)(659.968,5.28)
    }; %

\end{axis}
\end{tikzpicture}}
\hspace{-3mm}
\subfigure[High Latency]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel={Data Size (k)},
    ylabel={BLEU},
    axis y line*=left,
    enlargelimits=0.03,
    xmin=0, xmax=660,
    font=\scriptsize,
    xtick={0,100,200,400,600},
    legend style={font=\tiny, at={(0.57,0.98)}},
    grid style=dashed,
    xmajorgrids=true,
    ymajorgrids=true,
    ylabel style={yshift=-4pt},
]

% BLEU scores
\addplot[
    color=color1,
    mark=none,
    ]
    coordinates {
    (1.28,6.94)(2.56,6.74)(5.12,7.31)(6.4,10.72)(7.68,15.43)(8.96,26.03)(10.24,29.19)(12.8,29.04)(15.36,30.51)(20.48,30.44)(25.6,30.51)(30.72,30.49)(40.96,30.6)(51.2,30.32)(71.68,30.04)(92.16,29.84)(102.4,30.06)(153.6,30.0)(184.32,30.29)(204.8,30.29)(225.28,30.6)(256.0,30.3)(276.48,30.56)(307.2,30.46)(327.68,30.47)(389.12,30.31)(409.6,30.03)(440.32,30.42)(491.52,30.36)(512.0,30.14)(552.96,30.22)(614.4,30.21)(659.968,30.19)
    };

\end{axis}

\begin{axis}[
    scaled ticks=false,
    axis y line*=right,
    axis x line=none,
    font=\scriptsize,
    legend style={font=\tiny, at={(0.9, 0.5)}},
    ylabel={AL},
    xmin=0, xmax=660,
    enlargelimits=0.03,
    ylabel near ticks,
    yticklabel pos=right,
    xmin=1.0, xmax=660,
    ylabel style={yshift=4pt},
]

% AL values
\addplot[
    color=color2,
    mark=none,
    ]
    coordinates {
    (1.28,14.61)(2.56,14.62)(5.12,14.62)(6.4,13.38)(7.68,0.15)(8.96,5.92)(10.24,5.53)(12.8,4.91)(15.36,7.72)(20.48,7.16)(25.6,8.62)(30.72,8.05)(40.96,8.48)(51.2,8.39)(71.68,9.7)(92.16,8.18)(102.4,8.05)(153.6,7.85)(184.32,8.01)(204.8,7.62)(225.28,8.51)(256.0,7.59)(276.48,8.21)(307.2,8.27)(327.68,8.28)(389.12,8.21)(409.6,7.84)(440.32,8.46)(491.52,7.91)(512.0,8.1)(552.96,8.22)(614.4,8.17)(659.968,8.2)
    }; %

\end{axis}
\end{tikzpicture}}

\caption{BLEU scores (left $y$-axis ) and AL values (right $y$-axis ) over data size using normal scale.}
\label{fig:data_scale_ori}
\end{figure*}


==> figures/hr.tex <==
\begin{figure*}[t]
\pgfplotsset{
    every axis y label/.append style={at={(-0.12,0.4)}},
    every axis/.append style={line width=0.8pt},
}
\centering
\resizebox{0.26\textwidth}{!}{
\subfigure[De$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=HR (\%),
    xlabel=Average Lagging (AL),
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.4cm,
    legend style={font=\tiny,
    at={(0.62,0.75)},
    anchor=south,
    legend columns=1},
    legend cell align=left,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ymax=3.6,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.6pt] coordinates {(2.59,2.97)(2.74,2.93)(3.42,2.89)(3.82,2.91)(5.88,2.95)};

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.6pt] coordinates {(2.7,3.42)(3.63,3.4)(4.55,3.36)(5.44,3.23)(6.29,3.22)};

\legend{EAST, Llama3-MNMT w/ wait-k}
\end{axis}
\end{tikzpicture}}}
\hspace{-2mm}
\resizebox{0.245\textwidth}{!}{
\subfigure[Zh$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=Average Lagging (AL),
    enlargelimits=0.05,
    width=6cm,height=5.4cm,
    font=\small,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.6pt] coordinates {(1.31,4.14)(1.56,4.28)(3.6,4.09)(4.88,4.22)(13.79,4.13)};

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.6pt] coordinates {(0.06,4.68)(2.78,4.5)(5.38,4.49)(6.64,4.38)(13.36,4.24)};

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.245\textwidth}{!}{
\subfigure[En$\rightarrow$De]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=Average Lagging (AL),
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.4cm,
    legend style={font=\tiny,
    at={(0.62,0.01)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.6pt] coordinates {(2.58,3.19)(3.09,3.32)(5.39,3.19)(7.54,3.28)(12.2,3.34)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.6pt] coordinates {(2.65,3.66)(3.62,3.45)(5.49,3.29)(7.18,3.37)(11.71,3.39)};

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.245\textwidth}{!}{
\subfigure[En$\rightarrow$Zh]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=Average Lagging (AL),
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.4cm,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ymax=5.5,
    ytick={3.0,3.5,4.0,4.5,5.0,5.5},
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.6pt] coordinates {(2.64,3.25)(2.95,3.24)(4.68,3.26)(6.46,3.26)(10.22,3.34)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.6pt] coordinates {(4.25,5.46)(5.81,5.36)(8.02,5.1)(9.95,5.05)(12.85,3.61)}; 

\end{axis}
\end{tikzpicture}}
}

\caption{The hallucination rate (HR) against the latency metrics (AL) on the WMT22 test sets. }
\label{fig:hr}
\end{figure*}




==> figures/policy_eval.tex <==
\begin{figure}[t]
\pgfplotsset{
    every axis y label/.append style={at={(-0.1,0.5)}},
    every axis/.append style={line width=0.8pt},
}
\centering
\resizebox{0.4\textwidth}{!}{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=\% Alignments are Read,
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=7.2cm,height=6.5cm,
    legend cell align=left,
    legend style={font=\footnotesize,
    at={(0.62,0.005)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]



\addplot[color=color4, mark=triangle*, mark size=1.8pt,line width=0.6pt] coordinates {(2.92,87.5)(3.29,88.82)(5.2,93.34)(5.67,94.25)(8.2,96.76)
}; 

\addplot[color=color2,mark=*, mark size=1.4pt,line width=0.6pt] coordinates {(2.55,85.73)(3.62,89.7)(5.74,93.46)(6.85,94.88)(8.21,95.75)};

\addplot[color=color5,mark=triangle*, mark size=1.8pt,line width=0.6pt] coordinates {(3.16,82.06)(5.07,90.05)(6.97,94.77)(8.80,97.03)(10.51,98.49)};

\legend{EAST, Conversational SimulMT, Wait-k} 

\end{axis}
\end{tikzpicture}}
\caption{The proportion of the ground-truth aligned source tokens received before translating.}
\label{fig:policy_eval}
\end{figure}


==> figures/results_LLM_wmt22_bleu.tex <==
\begin{figure*}[t]
\pgfplotsset{
    every axis y label/.append style={at={(-0.12,0.5)}},
    every axis/.append style={line width=0.8pt},
}
\centering
\subfigure[De$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=SacreBLEU,
    xlabel=AL,
    enlargelimits=0.05,
    font=\scriptsize,
    width=4.8cm,height=4.8cm,
    legend cell align=left,
    legend style={font=\tiny,
    at={(0.63,0.01)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ymin=29,ymax=33,
]

\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.6pt] coordinates {(2.59,29.61)(2.77,30.06)(3.44,30.85)(3.88,31.13)(5.96,32.57)}; 

\addplot[color=color2,mark=diamond*, mark size=1.8pt,line width=0.6pt] coordinates {(2.59,29.87)(2.74,30.09)(3.42,31.09)(3.82,31.61)(5.88,32.38)};

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.6pt] coordinates {(2.56,29.28)(2.71,29.62)(3.37,30.5)(3.82,30.83)(5.97,32.31)}; 

\legend{EAST-Llama3.1, EAST-Llama3, EAST-Qwen2.5}

\end{axis}
\end{tikzpicture}}
\hspace{-2mm}
\subfigure[Zh$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    width=4.8cm,height=4.8cm,
    font=\scriptsize,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xmax=15,
    ytick={19,20,21,22,23,24,25},
]

\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.6pt] coordinates {(1.29,18.93)(1.89,19.75)(3.45,21.48)(4.89,22.24)(13.27,24.78)}; 

\addplot[color=color2,mark=diamond*, mark size=1.8pt,line width=0.6pt] coordinates {(1.31,18.74)(1.56,19.08)(3.6,21.43)(4.88,22.34)(13.79,25.0)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.6pt] coordinates {(1.34,19.53)(2.23,20.67)(3.75,22.77)(4.9,23.33)(11.8,25.51)}; 

\end{axis}
\end{tikzpicture}}
\hspace{-2mm}
\subfigure[Ru$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    width=4.8cm,height=4.8cm,
    font=\scriptsize,
    legend style={font=\tiny,
    at={(0.64,0.45)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.6pt] coordinates {(2.17,36.01)(2.44,36.36)(3.36,37.22)(4.05,37.88)(6.76,38.99)}; 

\addplot[color=color2,mark=diamond*, mark size=1.8pt,line width=0.6pt] coordinates {(2.24,36.35)(2.43,36.49)(3.41,37.42)(4.01,37.73)(6.78,38.92)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.6pt] coordinates {(2.29,36.19)(2.6,36.57)(3.66,37.78)(4.27,38.06)(6.75,38.78)}; 

\end{axis}
\end{tikzpicture}}
\hspace{-2mm}
\subfigure[Cs$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    width=4.8cm,height=4.8cm,
    font=\scriptsize,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ymax=44,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.6pt] coordinates {(2.23,37.57)(2.51,38.83)(3.78,40.96)(4.43,41.71)(6.94,43.26)}; 

\addplot[color=color2,mark=diamond*, mark size=1.8pt,line width=0.6pt] coordinates {(2.3,37.47)(2.55,38.32)(3.82,40.8)(4.43,41.28)(6.96,42.99)};

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.6pt] coordinates {(2.39,36.11)(2.89,37.07)(4.32,39.18)(5.04,39.61)(7.55,41.29)}; 

\end{axis}
\end{tikzpicture}}
\subfigure[En$\rightarrow$De]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=SacreBLEU,
    xlabel=AL,
    enlargelimits=0.05,
    font=\scriptsize,
    width=4.8cm,height=4.8cm,
    legend style={font=\tiny,
    at={(0.63,0.01)},
    anchor=south,
    legend columns=1},
    legend cell align=left,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ytick={22,23,24,25,26,27,28,29},
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.6pt] coordinates {(2.56,23.55)(2.81,23.92)(5.28,26.91)(6.84,27.85)(12.02,29.1)}; 

\addplot[color=color2,mark=diamond*, mark size=1.8pt,line width=0.6pt] coordinates {(2.58,23.27)(3.09,24.57)(5.39,27.0)(7.54,27.99)(12.2,28.77)};

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.6pt] coordinates {(2.44,22.17)(2.89,22.97)(5.01,25.21)(6.5,26.31)(11.54,27.35)}; 

\legend{EAST-Llama3.1, EAST-Llama3, EAST-Qwen2.5}


\end{axis}
\end{tikzpicture}}
\hspace{-2mm}
\subfigure[En$\rightarrow$Zh]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\scriptsize,
    width=4.8cm,height=4.8cm,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ytick={32,34,36,38,40,42},
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.6pt] coordinates {(2.54,32.07)(2.78,32.58)(4.52,35.23)(5.79,36.09)(10.51,38.29)}; 

\addplot[color=color2,mark=diamond*, mark size=1.8pt,line width=0.6pt] coordinates {(2.64,31.86)(2.95,32.18)(4.68,34.37)(6.46,35.32)(10.22,37.15)};

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.6pt] coordinates {(2.61,35.13)(2.87,35.83)(4.29,38.35)(6.33,40.31)(10.32,42.06)}; 

\end{axis}
\end{tikzpicture}}
\hspace{-2mm}
\subfigure[En$\rightarrow$Ru]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\scriptsize,
    width=4.8cm,height=4.8cm,
    legend style={font=\tiny,
    at={(0.64,0.45)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.6pt] coordinates {(2.92,23.67)(3.32,24.4)(5.58,25.4)(6.79,25.93)(10.15,26.42)}; 

\addplot[color=color2,mark=diamond*, mark size=1.8pt,line width=0.6pt] coordinates {(2.97,23.69)(3.48,24.63)(5.82,25.69)(7.4,26.21)(10.1,26.67)};

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.6pt] coordinates {(2.89,23.99)(3.42,25.02)(5.46,26.53)(6.32,26.98)(9.9,27.32)}; 

\end{axis}
\end{tikzpicture}}
\hspace{-2mm}
\subfigure[En$\rightarrow$Cs]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\scriptsize,
    width=4.8cm,height=4.8cm,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.6pt] coordinates {(3.11,25.32)(3.53,26.01)(5.83,27.42)(6.64,27.62)(9.58,28.35)}; 

\addplot[color=color2,mark=diamond*, mark size=1.8pt,line width=0.6pt] coordinates {(3.13,24.88)(3.77,25.48)(6.07,26.96)(7.53,27.28)(9.56,27.62)};

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.6pt] coordinates {(3.01,21.58)(3.71,22.7)(5.71,23.78)(6.42,23.83)(9.62,24.31)}; 

\end{axis}
\end{tikzpicture}}

\caption{BLEU-AL curves for different backbone LLMs on the WMT22 X$\rightarrow$En and En$\rightarrow$X test sets. }
\label{fig:result_llm_wmt22_bleu}
\end{figure*}




==> figures/results_ablation_wmt22_bleu.tex <==
\begin{figure*}[t]
\pgfplotsset{
    every axis y label/.append style={at={(-0.12,0.5)}},
    every axis/.append style={line width=1.0pt},
}
\centering
\resizebox{0.262\textwidth}{!}{
\subfigure[De$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=SacreBLEU,
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6.4cm,height=5.6cm,
    legend cell align=left,
    legend style={font=\tiny,
    at={(0.7,0.01)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ymin=27.5,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.59,29.87)(2.74,30.09)(3.42,31.09)(3.82,31.61)(5.88,32.38)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.57,29.79)(2.73,30.05)(3.43,30.76)(3.83,31.19)(6.16,32.1)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.55,28.11)(2.86,28.78)(3.48,29.62)(4.73,31.1)(6.17,31.65)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.0,29.12)(3.28,29.37)(5.02,30.6)(5.75,30.95)(7.93,31.5)}; 

\addplot[color=color3,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.03,28.54)(3.42,28.97)(5.36,29.81)(5.91,30.02)(8.29,30.38)}; 

\legend{EAST, EAST-w/o-Offline, EAST-Only-Stage-II, EAST-Single-Stage, EAST-Stage-I} 
\end{axis}
\end{tikzpicture}}}
\hspace{-2mm}
\resizebox{0.248\textwidth}{!}{
\subfigure[Zh$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    width=6.4cm,height=5.6cm,
    font=\small,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xmax=40,
]

\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(1.31,18.74)(1.56,19.08)(3.6,21.43)(4.88,22.34)(13.79,25.0)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(1.42,18.35)(1.77,18.74)(3.77,20.9)(5.31,22.02)(12.22,24.96)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(0.22,16.9)(2.12,19.45)(3.66,21.17)(8.82,23.53)(14.69,24.3)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {((1.23,18.45)(1.82,19.35)(3.87,21.39)(5.56,22.55)(15.87,25.1)}; 

\addplot[color=color3,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(31.1,21.09)(32.09,20.69)(34.91,20.62)(35.34,20.23)(38.43,19.88)}; 


\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.248\textwidth}{!}{
\subfigure[Ru$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    width=6.4cm,height=5.6cm,
    font=\small,
    legend style={font=\tiny,
    at={(0.64,0.45)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xmax=10,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.24,36.35)(2.43,36.49)(3.41,37.42)(4.01,37.73)(6.78,38.92)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.2,35.79)(2.42,36.2)(3.51,37.3)(4.36,37.97)(6.98,39.24)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.39,35.51)(2.83,36.13)(3.63,37.05)(5.21,38.05)(6.97,38.53)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.51,35.98)(2.85,36.27)(4.06,37.08)(4.61,37.55)(7.14,38.77)}; 

\addplot[color=color3,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(4.69,35.61)(5.14,36.09)(6.6,36.83)(6.97,36.91)(9.66,37.43)}; 


\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.246\textwidth}{!}{
\subfigure[Cs$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    width=6.4cm,height=5.6cm,
    font=\small,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xtick={2,3,4,5,6,7},
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.3,37.47)(2.55,38.32)(3.82,40.8)(4.43,41.28)(6.96,42.99)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.28,37.29)(2.52,38.15)(3.71,40.39)(4.43,41.35)(7.02,42.57)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.34,36.04)(2.93,37.27)(4.04,38.84)(5.39,40.08)(7.25,41.11)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.33,36.69)(2.7,37.92)(4.03,40.09)(4.76,40.7)(7.38,42.3)}; 

\addplot[color=color3,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.29,33.86)(2.62,34.54)(4.18,37.37)(4.64,37.54)(6.67,39.56)}; 

\end{axis}
\end{tikzpicture}}
}
~
\resizebox{0.265\textwidth}{!}{
\subfigure[En$\rightarrow$De]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=SacreBLEU,
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6.4cm,height=5.6cm,
    legend style={font=\tiny,
    at={(0.7,0.01)},
    anchor=south,
    legend columns=1},
    legend cell align=left,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed, 
    ymax=30,
    xtick={4,6,8,10,12,14},
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.58,23.27)(3.09,24.57)(5.39,27.0)(7.54,27.99)(12.2,28.77)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.59,23.32)(3.04,24.46)(5.35,26.96)(7.01,27.57)(11.5,28.6)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.74,23.45)(3.63,25.24)(5.66,26.83)(9.13,28.23)(12.18,28.73)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.76,23.97)(3.24,24.93)(5.74,27.75)(7.93,28.64)(12.48,29.57)}; 

\legend{EAST, EAST-w/o-Offline, EAST-Only-Stage-II, EAST-Single-Stage, }

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.245\textwidth}{!}{
\subfigure[En$\rightarrow$Zh]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6.4cm,height=5.6cm,
    legend style={font=\tiny,
    at={(0.7,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ymax=38,
    ytick={30,32,34,36,38},
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.64,31.86)(2.95,32.18)(4.68,34.37)(6.46,35.32)(10.22,37.15)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.66,31.59)(2.99,32.39)(4.6,34.16)(6.89,35.24)(10.19,36.64)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.79,31.85)(3.43,33.48)(4.91,34.97)(8.29,37.0)(10.59,37.63)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.73,31.07)(3.23,32.25)(4.79,34.41)(6.24,35.09)(10.88,37.36)}; 

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.245\textwidth}{!}{
\subfigure[En$\rightarrow$Ru]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6.4cm,height=5.6cm,
    legend style={font=\tiny,
    at={(0.64,0.45)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.97,23.69)(3.48,24.63)(5.82,25.69)(7.4,26.21)(10.1,26.67)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.99,23.61)(3.47,24.29)(5.76,25.28)(7.26,25.78)(10.03,26.07)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.06,23.44)(4.0,24.56)(5.95,25.5)(8.61,26.02)(10.15,26.41)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.15,23.73)(3.76,24.69)(6.15,25.85)(7.05,26.12)(10.54,26.45)}; 

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.247\textwidth}{!}{
\subfigure[En$\rightarrow$Cs]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6.4cm,height=5.6cm,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.13,24.88)(3.77,25.48)(6.07,26.96)(7.53,27.28)(9.56,27.62)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.07,24.61)(3.58,25.52)(5.73,26.71)(7.21,27.02)(9.72,27.07)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.38,24.61)(4.21,25.59)(6.1,27.0)(8.41,27.69)(9.7,27.95)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.38,25.5)(4.18,26.46)(6.36,27.29)(7.43,27.55)(10.0,28.22)}; 

\end{axis}
\end{tikzpicture}}
}

\caption{BLEU-AL curves for different training strategies on the WMT22 X$\rightarrow$En and En$\rightarrow$X test sets. }
\label{fig:result_wmt22_bleu_ablation}
\end{figure*}




==> figures/results_ablation_wmt22_bleurt.tex <==

\begin{figure*}[t]
\pgfplotsset{
    every axis y label/.append style={at={(-0.12,0.5)}},
    every axis/.append style={line width=1.0pt},
}
\centering
\resizebox{0.262\textwidth}{!}{
\subfigure[De$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=BLEURT,
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6.4cm,height=5.6cm,
    legend cell align=left,
    legend style={font=\tiny,
    at={(0.7,0.01)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.59,69.63)(2.74,69.94)(3.42,70.75)(3.82,71.09)(5.88,72.1)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.57,69.72)(2.73,69.93)(3.43,70.65)(3.83,71.16)(6.16,72.27)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.55,68.75)(2.86,69.38)(3.48,70.22)(4.73,71.15)(6.17,71.67)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.0,69.86)(3.28,70.12)(5.02,71.49)(5.75,71.88)(7.93,72.44)}; 

\addplot[color=color3,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.03,69.93)(3.42,70.28)(5.36,71.79)(5.91,71.81)(8.29,72.28)}; 

\legend{EAST, EAST-w/o-Offline, EAST-Only-Stage-II, EAST-Single-Stage, EAST-Stage-I}

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.242\textwidth}{!}{
\subfigure[Zh$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6.4cm,height=5.6cm,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xmax=41
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(1.31,63.27)(1.56,63.56)(3.6,65.3)(4.88,65.99)(13.79,67.87)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(1.42,63.45)(1.77,63.73)(3.77,65.0)(5.31,65.72)(12.22,67.7)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(0.22,62.2)(2.12,63.51)(3.66,64.8)(8.82,67.0)(14.69,67.61)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(1.23,62.62)(1.82,63.17)(3.87,65.02)(5.56,66.02)(15.87,68.2)}; 

\addplot[color=color3,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(31.1,64.27)(32.09,63.93)(34.91,63.39)(35.34,62.84)(38.43,62.37)}; 

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.255\textwidth}{!}{
\subfigure[Ru$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6.4cm,height=5.6cm,
    legend style={font=\tiny,
    at={(0.64,0.45)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xmax=10,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.24,74.06)(2.43,74.26)(3.41,74.82)(4.01,74.97)(6.78,75.43)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.2,73.96)(2.42,74.07)(3.51,74.73)(4.36,75.07)(6.98,75.36)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.39,73.82)(2.83,74.25)(3.63,74.7)(5.21,75.29)(6.97,75.6)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.51,73.87)(2.85,74.07)(4.06,74.7)(4.61,74.91)(7.14,75.38)}; 

\addplot[color=color3,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(4.69,73.98)(5.14,74.13)(6.6,74.27)(6.97,74.18)(9.66,74.31)}; 

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.242\textwidth}{!}{
\subfigure[Cs$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6.4cm,height=5.6cm,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ytick={65,67,69,71,73,75},
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.3,72.05)(2.55,72.54)(3.82,73.95)(4.43,74.27)(6.96,74.92)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.28,71.83)(2.52,72.07)(3.71,73.45)(4.43,73.95)(7.02,74.57)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.34,71.55)(2.93,72.34)(4.04,73.09)(5.39,73.85)(7.25,74.34)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.33,71.71)(2.7,72.48)(4.03,73.55)(4.76,73.9)(7.38,74.61)}; 

\addplot[color=color3,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.29,69.76)(2.62,70.2)(4.18,71.68)(4.64,72.03)(6.67,73.05)}; 

\end{axis}
\end{tikzpicture}}
}
~
\resizebox{0.265\textwidth}{!}{
\subfigure[En$\rightarrow$De]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=BLEURT,
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6.4cm,height=5.6cm,
    legend style={font=\tiny,
    at={(0.7,0.01)},
    anchor=south,
    legend columns=1},
    legend cell align=left,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.58,68.0)(3.09,69.6)(5.39,71.91)(7.54,72.66)(12.2,73.25)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.59,68.23)(3.04,69.26)(5.35,71.57)(7.01,72.41)(11.5,73.14)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.74,68.46)(3.63,69.96)(5.66,72.06)(9.13,73.35)(12.18,73.55)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.76,69.36)(3.24,70.24)(5.74,72.84)(7.93,73.51)(12.48,74.17)}; 

\legend{EAST, EAST-w/o-Offline, EAST-Only-Stage-II, EAST-Single-Stage}

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.245\textwidth}{!}{
\subfigure[En$\rightarrow$Zh]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6.4cm,height=5.6cm,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ytick={60,62,64,66,68,70},
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.64,65.58)(2.95,66.1)(4.68,67.99)(6.46,68.74)(10.22,69.37)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.66,65.28)(2.99,65.94)(4.6,67.35)(6.89,68.22)(10.19,68.95)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.79,65.93)(3.43,67.06)(4.91,68.26)(8.29,69.85)(10.59,69.84)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.73,65.82)(3.23,66.65)(4.79,68.11)(6.24,69.06)(10.88,69.96)}; 

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.245\textwidth}{!}{
\subfigure[En$\rightarrow$Ru]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6.4cm,height=5.6cm,
    legend style={font=\tiny,
    at={(0.64,0.45)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.97,69.31)(3.48,70.32)(5.82,71.63)(7.4,71.83)(10.1,72.0)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.99,69.43)(3.47,70.1)(5.76,71.44)(7.26,71.73)(10.03,72.19)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.06,69.3)(4.0,70.52)(5.95,71.77)(8.61,72.34)(10.15,72.53)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.15,69.92)(3.76,70.98)(6.15,71.93)(7.05,72.13)(10.54,72.6)}; 

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.247\textwidth}{!}{
\subfigure[En$\rightarrow$Cs]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6.4cm,height=5.6cm,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.13,73.83)(3.77,74.8)(6.07,76.11)(7.53,76.22)(9.56,76.48)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.07,73.63)(3.58,74.41)(5.73,75.55)(7.21,76.0)(9.72,76.32)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.38,73.71)(4.21,74.95)(6.1,75.88)(8.41,76.56)(9.7,76.62)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.38,74.4)(4.18,75.43)(6.36,76.38)(7.43,76.36)(10.0,76.81)}; 

\end{axis}
\end{tikzpicture}}
}


\caption{BLEURT-AL curves for different training strategies on the WMT22 X$\rightarrow$En and En$\rightarrow$X test sets.}
\label{fig:result_wmt22_brt_ablation}
\end{figure*}

==> figures/results_ablation_wmt22_comet.tex <==

\begin{figure*}[t]
\pgfplotsset{
    every axis y label/.append style={at={(-0.12,0.5)}},
    every axis/.append style={line width=1.0pt},
}
\centering
\resizebox{0.262\textwidth}{!}{
\subfigure[De$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=COMET,
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6.4cm,height=5.6cm,
    legend cell align=left,
    legend style={font=\tiny,
    at={(0.7,0.01)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xtick={3,4,5,6,7,8},
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.59,82.04)(2.74,82.27)(3.42,82.95)(3.82,83.23)(5.88,83.97)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.57,82.01)(2.73,82.24)(3.43,82.87)(3.83,83.27)(6.16,84.13)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.55,81.18)(2.86,81.68)(3.48,82.38)(4.73,83.23)(6.17,83.65)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.0,82.12)(3.28,82.28)(5.02,83.36)(5.75,83.61)(7.93,84.11)}; 

\addplot[color=color3,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.03,81.97)(3.42,82.3)(5.36,83.43)(5.91,83.48)(8.29,83.74)}; 

\legend{EAST, EAST-w/o-Offline, EAST-Only-Stage-II, EAST-Single-Stage, EAST-Stage-I}

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.242\textwidth}{!}{
\subfigure[Zh$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6.4cm,height=5.6cm,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xmax=41,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(1.31,77.14)(1.56,77.4)(3.6,78.74)(4.88,79.24)(13.79,80.59)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(1.42,77.33)(1.77,77.5)(3.77,78.48)(5.31,79.13)(12.22,80.45)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(0.22,75.87)(2.12,77.22)(3.66,78.25)(8.82,79.75)(14.69,80.26)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(1.23,76.58)(1.82,77.05)(3.87,78.47)(5.56,79.13)(15.87,80.68)}; 

\addplot[color=color3,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(31.1,78.03)(32.09,77.84)(34.91,77.43)(35.34,77.03)(38.43,76.63)}; 

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.255\textwidth}{!}{
\subfigure[Ru$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6.4cm,height=5.6cm,
    legend style={font=\tiny,
    at={(0.64,0.45)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xmax=10.0,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.24,83.66)(2.43,83.83)(3.41,84.22)(4.01,84.35)(6.78,84.6)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.2,83.47)(2.42,83.57)(3.51,84.05)(4.36,84.26)(6.98,84.52)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.39,83.35)(2.83,83.61)(3.63,83.96)(5.21,84.37)(6.97,84.59)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.51,83.45)(2.85,83.6)(4.06,84.02)(4.61,84.21)(7.14,84.55)}; 

\addplot[color=color3,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(4.69,83.37)(5.14,83.41)(6.6,83.58)(6.97,83.48)(9.66,83.63)}; 

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.242\textwidth}{!}{
\subfigure[Cs$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6.4cm,height=5.6cm,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ytick={75,77,79,81,83,85},
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.3,83.41)(2.55,83.73)(3.82,84.72)(4.43,84.94)(6.96,85.43)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.28,83.21)(2.52,83.38)(3.71,84.41)(4.43,84.76)(7.02,85.2)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.34,82.94)(2.93,83.54)(4.04,84.25)(5.39,84.69)(7.25,85.05)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.33,82.95)(2.7,83.55)(4.03,84.36)(4.76,84.63)(7.38,85.23)};

\addplot[color=color3,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.29,81.35)(2.62,81.76)(4.18,82.93)(4.64,83.29)(6.67,84.01)}; 

\end{axis}
\end{tikzpicture}}
}
~
\resizebox{0.265\textwidth}{!}{
\subfigure[En$\rightarrow$De]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=COMET,
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6.4cm,height=5.6cm,
    legend style={font=\tiny,
    at={(0.7,0.01)},
    anchor=south,
    legend columns=1},
    legend cell align=left,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ytick={75,77,79,81,83,85},
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.58,80.31)(3.09,81.7)(5.39,83.49)(7.54,84.01)(12.2,84.37)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.59,80.42)(3.04,81.28)(5.35,83.21)(7.01,83.78)(11.5,84.22)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.74,80.41)(3.63,81.86)(5.66,83.34)(9.13,84.39)(12.18,84.52)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.76,81.33)(3.24,81.95)(5.74,83.99)(7.93,84.51)(12.48,84.98)}; 

\legend{EAST, EAST-w/o-Offline, EAST-Only-Stage-II, EAST-Single-Stage}

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.245\textwidth}{!}{
\subfigure[En$\rightarrow$Zh]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6.4cm,height=5.6cm,
    legend style={font=\tiny,
    at={(0.7,0.01)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ymax=86,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.64,81.69)(2.95,82.11)(4.68,83.7)(6.46,84.3)(10.22,84.87)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.66,81.36)(2.99,81.97)(4.6,83.25)(6.89,84.08)(10.19,84.74)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.79,81.69)(3.43,82.55)(4.91,83.83)(8.29,85.27)(10.59,85.18)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.73,82.0)(3.23,82.8)(4.79,84.05)(6.24,84.67)(10.88,85.55)}; 

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.245\textwidth}{!}{
\subfigure[En$\rightarrow$Ru]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6.4cm,height=5.6cm,
    legend style={font=\tiny,
    at={(0.64,0.45)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.97,83.73)(3.48,84.6)(5.82,85.52)(7.4,85.63)(10.1,85.84)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.99,83.89)(3.47,84.41)(5.76,85.45)(7.26,85.7)(10.03,85.86)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.06,83.69)(4.0,84.49)(5.95,85.55)(8.61,85.93)(10.15,86.08)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.15,84.31)(3.76,85.04)(6.15,85.66)(7.05,85.83)(10.54,86.1)}; 

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.247\textwidth}{!}{
\subfigure[En$\rightarrow$Cs]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6.4cm,height=5.6cm,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.13,85.23)(3.77,85.98)(6.07,86.75)(7.53,86.83)(9.56,87.2)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.07,85.28)(3.58,85.94)(5.73,86.54)(7.21,86.91)(9.72,87.12)}; 

\addplot[color=color7,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.38,85.49)(4.21,86.18)(6.1,86.84)(8.41,87.4)(9.7,87.4)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.38,85.94)(4.18,86.49)(6.36,87.3)(7.43,87.37)(10.0,87.66)}; 

\end{axis}
\end{tikzpicture}}
}

\caption{COMET-AL curves for different training strategies on the WMT22 X$\rightarrow$En and En$\rightarrow$X test sets.}
\label{fig:result_wmt22_comet_ablation}
\end{figure*}


==> figures/results_gpt.tex <==
\begin{figure}[t]
\pgfplotsset{
  width=7.2cm,height=6.8cm,
    every axis y label/.append style={at={(-0.12,0.5)}},
    every axis/.append style={line width=1.0pt},
}
\centering
\resizebox{0.241\textwidth}{!}{
\subfigure[SacreBLEU vs. AL]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=SacreBLEU,
    xlabel=AL,
    enlargelimits=0.05,
    legend cell align=left,
    legend style={
    at={(0.72,0.01)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.59,29.87)(2.74,30.09)(3.42,31.09)(3.82,31.61)(5.88,32.38)};  

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.16,26.12)(3.5,28.77)(4.77,29.57)(6.03,30.5)(7.19,31.2)}; 

\legend{EAST, GPT-4}
\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.241\textwidth}{!}{
\subfigure[COMET vs. AL]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=COMET,
    xlabel=AL,
    enlargelimits=0.05,
    legend style={font=\small,
    at={(0.72,0.01)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.59,82.04)(2.74,82.27)(3.42,82.95)(3.82,83.23)(5.88,83.97)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.16,79.72)(3.5,82.06)(4.77,83.17)(6.03,83.89)(7.19,84.41)}; 

\end{axis}
\end{tikzpicture}}
}
\caption{Translation quality and latency results on the WMT22 De$\rightarrow$En test set.}
\label{fig:result_gpt_deen}
\end{figure}


==> figures/results_wmt15_bleu.tex <==
\begin{figure}[t]
\pgfplotsset{
    every axis y label/.append style={at={(-0.1,0.5)}},
    every axis/.append style={line width=0.8pt},
}
\centering
\resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=SacreBLEU,
    xlabel=AL,
    enlargelimits=0.03,
    font=\small,
    width=10cm,height=8cm,
    legend cell align=left,
    legend style={font=\tiny,
    at={(0.69,0.01)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xmin=2, 
    xmax=10,
    ymin=24,
    ymax=37,
    ytick={20,24,28,32,36},
]

\addplot[color=color4, dashed, mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.68,32.46)(3.06,33.12)(4.77,35.21)(5.33,35.55)(7.78,36.62)};

\addplot[color=color4, mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.18,32.55)(3.46,32.8)(5.84,34.62)(7.05,34.93)(9.73,35.49)}; 

\addplot[color=color1,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.3,30.03)(3.48,31.99)(4.71,33.06)(5.88,33.69)(7.01,34.15)(9.29,35.12)};  

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.67,27.93)(4.09,30.12)(5.21,31.3)(6.28,32.38)(7.36,32.60)(8.38,32.96)}; 

\addplot[color=color3,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.94,28.30)(4.20,30.60)(5.26,31.80)(7.01,32.90)(9.87,33.40)};

\addplot[color=color5,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(1.52,24.74)(2.73,28.48)(3.73,30.17)(5.49,31.11)(7.03,31.42)(9.22,31.65)(12.33,31.92)};

\addplot[color=color7,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(2.15,24.91)(2.45,27.50)(3.16,29.13)(4.34,30.01)(6.17,30.98)(8.59,31.41)(12.09,31.58)}; 

\addplot[color=color10,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(2.15,24.88)(2.69,28.25)(3.74,29.50)(5.28,30.54)(7.21,31.00)(9.50,31.22)(12.39,31.21)}; 


\legend{EAST-Stage-I w/ Llama3, EAST-Stage-I w/ Llama2, Conversational SimulMT w/ SiMT-De-En-660K, Conversational SimulMT, Agent-SiMT, SM$^2$-Bi, Mono-KD, ITST}

\end{axis}
\end{tikzpicture}}
\caption{BLEU vs. AL on WMT15 De$\rightarrow$En test set. }
\label{fig:result_wmt15_bleu}
\end{figure}


==> figures/results_wmt22_bleu.tex <==
\begin{figure*}[t]
\pgfplotsset{
    every axis y label/.append style={at={(-0.12,0.5)}},
    every axis/.append style={line width=1.0pt},
}
\centering

\resizebox{0.26\textwidth}{!}{
\subfigure[De$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=SacreBLEU,
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.6cm,
    legend cell align=left,
    legend style={font=\tiny,
    at={(0.62,0.01)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ymin=24,ymax=32.5,
    xmax=6,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.59,29.87)(2.74,30.09)(3.42,31.09)(3.82,31.61)(5.88,32.38)}; 

\addplot[color=color2,mark=diamond*, mark size=1.8pt,line width=0.8pt] coordinates {(2.54,28.55)(3.76,30.19)(4.94,30.96)(6.13,31.5)(7.27,32.09)(9.29,32.38)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(2.7,25.34)(3.63,27.49)(4.55,28.51)(5.44,28.99)(6.29,29.52)(7.83,29.66)(8.52,29.68)}; 

\legend{EAST, Conversational SimulMT, Llama3-MOMT w/ wait-k}

\end{axis}
\end{tikzpicture}}}
\hspace{-2mm}
\resizebox{0.248\textwidth}{!}{
\subfigure[Zh$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    width=6cm,height=5.6cm,
    font=\small,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xmax=15,
]

\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(1.31,18.74)(1.56,19.08)(3.6,21.43)(4.88,22.34)(13.79,25.0)}; 

\addplot[color=color2,mark=diamond*, mark size=1.8pt,line width=0.8pt] coordinates {(1.48,16.52)(4.36,18.91)(6.2,20.17)(7.46,20.99)(9.94,21.04)(12.4,21.77)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(0.84,13.63)(2.78,15.24)(6.38,17.47)(11.58,20.57)(15.91,22.19)(19.22,22.74)}; 

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.248\textwidth}{!}{
\subfigure[Ru$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    width=6cm,height=5.6cm,
    font=\small,
    legend style={font=\tiny,
    at={(0.64,0.45)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xmax=10,
    ymin=33,
    ytick={33,35,37,39},
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.24,36.35)(2.43,36.49)(3.41,37.42)(4.01,37.73)(6.78,38.92)}; 

\addplot[color=color2,mark=diamond*, mark size=1.8pt,line width=0.8pt] coordinates {(1.89,34.38)(3.14,36.06)(4.43,37.14)(5.66,37.94)(6.89,38.38)(9.05,39.0)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(2.01,26.25)(2.92,33.78)(3.82,36.84)(4.71,37.74)(6.38,38.4)(8.52,38.61)};

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.245\textwidth}{!}{
\subfigure[Cs$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    width=6cm,height=5.6cm,
    font=\small,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ymin=33,
    ytick={33,36,39,42},
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.3,37.47)(2.55,38.32)(3.82,40.8)(4.43,41.28)(6.96,42.99)}; 

\addplot[color=color2,mark=diamond*, mark size=1.8pt,line width=0.8pt] coordinates {(2.07,35.31)(3.33,38.51)(4.56,40.26)(5.84,41.55)(7.05,41.66)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(2.1,26.86)(3.02,36.22)(3.94,39.23)(4.84,40.48)(6.58,41.68)(8.17,42.34)}; 

\end{axis}
\end{tikzpicture}}
}
~
\resizebox{0.268\textwidth}{!}{
\subfigure[En$\rightarrow$De]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=SacreBLEU,
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.6cm,
    legend style={font=\tiny,
    at={(0.62,0.01)},
    anchor=south,
    legend columns=1},
    legend cell align=left,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xmax = 14.0,
    xtick={4,6,8,10,12,14},
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.58,23.27)(3.09,24.57)(5.39,27.0)(7.54,27.99)(12.2,28.77)}; 

\addplot[color=color2,mark=diamond*, mark size=1.8pt,line width=0.8pt] coordinates {(2.36,21.19)(3.55,24.24)(4.64,25.17)(5.81,26.45)(6.98,27.02)(9.04,27.92)(10.78,28.31)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(2.64,20.65)(3.62,22.87)(4.57,25.3)(5.48,27.19)(7.18,28.03)(10.05,28.3)(13.76,28.45)}; 3 4 6 8 15 20

\legend{EAST, Conversational SimulMT, Llama3-MOMT w/ wait-k}

\end{axis}
\end{tikzpicture}}
}
\hspace{-3mm}
\resizebox{0.245\textwidth}{!}{
\subfigure[En$\rightarrow$Zh]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.6cm,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xmax=12,
    ymin=26,
    ytick={26,30,34,38},
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.64,31.86)(2.95,32.18)(4.68,34.37)(6.46,35.32)(10.22,37.15)}; 

\addplot[color=color2,mark=diamond*, mark size=1.8pt,line width=0.8pt] coordinates {(2.18,30.68)(3.62,32.08)(4.72,35.15)(5.93,36.22)(7.05,37.23)(9.14,38.14)(10.75,38.21)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(4.26,26.6)(5.04,30.25)(5.82,33.24)(7.32,35.41)(8.02,36.61)(9.96,37.66)(11.57,38.24)}; 

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.245\textwidth}{!}{
\subfigure[En$\rightarrow$Ru]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.6cm,
    legend style={font=\tiny,
    at={(0.64,0.45)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.97,23.69)(3.48,24.63)(5.82,25.69)(7.4,26.21)(10.1,26.67)}; 

\addplot[color=color2,mark=diamond*, mark size=1.8pt,line width=0.8pt] coordinates {(2.41,21.54)(3.61,23.1)(4.69,24.47)(5.85,25.03)(7.0,25.5)(9.05,26.2)(10.8,26.69)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(3.06,19.65)(5.01,21.64)(6.78,23.62)(8.38,24.4)(9.78,24.58)(11.5,24.52)};

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.248\textwidth}{!}{
\subfigure[En$\rightarrow$Cs]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.6cm,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xmax=10.0,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.13,24.88)(3.77,25.48)(6.07,26.96)(7.53,27.28)(9.56,27.62)}; 

\addplot[color=color2,mark=diamond*, mark size=1.8pt,line width=0.8pt] coordinates {(2.41,21.35)(3.63,24.17)(4.71,25.21)(5.88,26.0)(7.02,26.59)(9.05,27.18)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(2.78,12.36)(3.8,15.73)(5.71,20.38)(6.59,22.75)(8.22,23.92)(9.65,24.08)}; 

\end{axis}
\end{tikzpicture}}
}

\caption{SacreBLEU against AL on the WMT22 X$\rightarrow$En and En$\rightarrow$X test sets. }
\label{fig:result_wmt22_bleu}
\end{figure*}




==> figures/results_wmt22_bleurt.tex <==

\begin{figure*}[t]
\pgfplotsset{
    every axis y label/.append style={at={(-0.12,0.5)}},
    every axis/.append style={line width=1.0pt},
}
\centering
\hspace{-2mm}
\resizebox{0.264\textwidth}{!}{
\subfigure[De$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=BLEURT,
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.4cm,
    legend cell align=left,
    legend style={font=\tiny,
    at={(0.62,0.01)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.59,69.63)(2.74,69.94)(3.42,70.75)(3.82,71.09)(5.88,72.1)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.54,68.3)(3.76,69.88)(4.94,70.84)(6.13,71.37)(7.27,71.82)(9.29,72.22)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(2.7,68.23)(3.63,70.24)(4.55,71.38)(5.44,71.97)(6.29,72.32)(7.83,72.67)(8.52,72.78)}; 

\legend{EAST, Conversational SimulMT, Llama3-MOMT w/ wait-k}

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.248\textwidth}{!}{
\subfigure[Zh$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.4cm,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ymax=68,
    xmax=20.0,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(1.31,63.27)(1.56,63.56)(3.6,65.3)(4.88,65.99)(13.79,67.87)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(1.48,62.5)(4.36,64.09)(6.2,65.26)(7.46,65.94)(9.94,66.86)(12.4,67.55)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(0.84,63.57)(2.78,64.51)(6.38,65.98)(11.58,67.2)(15.91,67.64)(19.22,67.75)}; 

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.248\textwidth}{!}{
\subfigure[Ru$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.4cm,
    legend style={font=\tiny,
    at={(0.64,0.45)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ymax=76,
    xmax=10,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.24,74.06)(2.43,74.26)(3.41,74.82)(4.01,74.97)(6.78,75.43)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(1.89,73.08)(3.14,74.15)(4.43,74.67)(5.66,75.05)(6.89,75.26)(9.05,75.56)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(2.01,67.25)(2.92,73.45)(3.82,74.85)(4.71,75.39)(6.38,75.72)(8.52,75.81)}; 

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.245\textwidth}{!}{
\subfigure[Cs$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.4cm,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ytick={65,67,69,71,73,75},
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.3,72.05)(2.55,72.54)(3.82,73.95)(4.43,74.27)(6.96,74.92)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.07,71.19)(3.33,72.69)(4.56,73.64)(5.84,74.24)(7.05,74.66)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(2.1,64.48)(3.02,70.98)(3.94,72.65)(4.84,73.66)(6.58,74.44)(8.17,74.83)}; 

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.265\textwidth}{!}{
\subfigure[En$\rightarrow$De]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=BLEURT,
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.4cm,
    legend style={font=\tiny,
    at={(0.62,0.01)},
    anchor=south,
    legend columns=1},
    legend cell align=left,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.58,68.0)(3.09,69.6)(5.39,71.91)(7.54,72.66)(12.2,73.25)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.36,66.29)(3.55,68.75)(4.64,69.88)(5.81,70.64)(6.98,71.35)(9.04,72.23)(10.78,72.6)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(2.64,67.63)(3.62,70.38)(4.57,71.67)(5.48,72.3)(7.18,72.89)(10.05,73.13)(13.76,73.3)};

\legend{EAST, Conversational SimulMT, Llama3-MOMT w/ wait-k}

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.245\textwidth}{!}{
\subfigure[En$\rightarrow$Zh]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.4cm,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xmax=12,
    ytick={60,62,64,66,68,70},
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.64,65.58)(2.95,66.1)(4.68,67.99)(6.46,68.74)(10.22,69.37)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.18,64.93)(3.62,66.56)(4.72,67.39)(5.93,68.43)(7.05,68.83)(9.14,69.45)(10.75,69.97)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(4.26,59.72)(5.04,63.12)(5.82,65.67)(7.32,68.17)(8.02,68.83)(9.96,69.83)(11.57,70.1)}; 

\end{axis}
\end{tikzpicture}}
}
\hspace{-3mm}
\resizebox{0.245\textwidth}{!}{
\subfigure[En$\rightarrow$Ru]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.4cm,
    legend style={font=\tiny,
    at={(0.64,0.45)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.97,69.31)(3.48,70.32)(5.82,71.63)(7.4,71.83)(10.1,72.0)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.41,66.79)(3.61,69.23)(4.69,70.13)(5.85,70.79)(7.0,71.43)(9.05,72.01)(10.8,72.41)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(3.06,65.77)(5.01,70.05)(6.78,71.39)(8.38,71.95)(9.78,72.1)(11.5,72.3)}; 

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.249\textwidth}{!}{
\subfigure[En$\rightarrow$Cs]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.4cm,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xmax=10.0,
    ytick={66,68,70,72,74,76},
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.13,73.83)(3.77,74.8)(6.07,76.11)(7.53,76.22)(9.56,76.48)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.41,70.01)(3.63,72.76)(4.71,74.01)(5.88,74.8)(7.02,75.45)(9.05,76.16)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(2.78,65.76)(3.8,69.05)(5.71,72.91)(6.59,73.84)(8.22,74.71)(9.65,75.05)}; 

\end{axis}
\end{tikzpicture}}
}

\caption{BLEURT-AL curves for main results on the WMT22 X$\rightarrow$En and En$\rightarrow$X test sets.}
\label{fig:result_wmt22_brt}
\end{figure*}

==> figures/results_wmt22_comet.tex <==

\begin{figure*}[t]
\pgfplotsset{
    every axis y label/.append style={at={(-0.12,0.5)}},
    every axis/.append style={line width=1.0pt},
}
\centering
\resizebox{0.263\textwidth}{!}{
\subfigure[De$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=COMET,
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.4cm,
    legend cell align=left,
    legend style={font=\tiny,
    at={(0.62,0.01)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xtick={3,4,5,6,7,8,9},
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.59,82.04)(2.74,82.27)(3.42,82.95)(3.82,83.23)(5.88,83.97)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.54,80.89)(3.76,82.11)(4.94,82.92)(6.13,83.41)(7.27,83.76)(9.29,84.08)}; 


\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(2.7,80.17)(3.63,81.96)(4.55,82.9)(5.44,83.38)(6.29,83.72)(7.83,84.11)(8.52,84.21)}; 

\legend{EAST, Conversational SimulMT, Llama3-MOMT w/ wait-k}

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.248\textwidth}{!}{
\subfigure[Zh$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.4cm,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xmax=20,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(1.31,77.14)(1.56,77.4)(3.6,78.74)(4.88,79.24)(13.79,80.59)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(1.48,77.26)(4.36,78.5)(6.2,79.18)(7.46,79.59)(9.94,80.16)(12.4,80.58)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(0.84,75.42)(2.78,76.73)(6.38,78.31)(11.58,79.66)(15.91,80.17)(19.22,80.37)}; 

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.245\textwidth}{!}{
\subfigure[Ru$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.4cm,
    legend style={font=\tiny,
    at={(0.64,0.45)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.24,83.66)(2.43,83.83)(3.41,84.22)(4.01,84.35)(6.78,84.6)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(1.89,82.85)(3.14,83.65)(4.43,84.07)(5.66,84.35)(6.89,84.48)(9.05,84.7)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(2.01,76.51)(2.92,82.72)(3.82,83.95)(4.71,84.35)(6.38,84.55)(8.52,84.64)}; 

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.245\textwidth}{!}{
\subfigure[Cs$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.4cm,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ytick={75,77,79,81,83,85},
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.3,83.41)(2.55,83.73)(3.82,84.72)(4.43,84.94)(6.96,85.43)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.07,82.39)(3.33,83.77)(4.56,84.44)(5.84,84.92)(7.05,85.11)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(2.1,75.58)(3.02,82.24)(3.94,83.76)(4.84,84.37)(6.58,85.02)(8.17,85.32)}; 

\end{axis}
\end{tikzpicture}}
}
~
\resizebox{0.265\textwidth}{!}{
\subfigure[En$\rightarrow$De]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=COMET,
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.4cm,
    legend style={font=\tiny,
    at={(0.62,0.01)},
    anchor=south,
    legend columns=1},
    legend cell align=left,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ymax=85,
    ytick={75,77,79,81,83,85},
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.58,80.31)(3.09,81.7)(5.39,83.49)(7.54,84.01)(12.2,84.37)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.36,78.52)(3.55,80.75)(4.64,81.52)(5.81,82.11)(6.98,82.76)(9.04,83.36)(10.78,83.68)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(2.64,78.83)(3.62,81.3)(4.57,82.6)(5.48,83.18)(7.18,83.72)(10.05,83.92)(13.76,84.01)}; 

\legend{EAST, Conversational SimulMT, Llama3-MOMT w/ wait-k}

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.245\textwidth}{!}{
\subfigure[En$\rightarrow$Zh]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.4cm,
    legend style={font=\tiny,
    at={(0.62,0.01)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xmax=12,
    ymax=86,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.64,81.69)(2.95,82.11)(4.68,83.7)(6.46,84.3)(10.22,84.87)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.18,80.8)(3.62,82.22)(4.72,83.04)(5.93,83.86)(7.05,84.28)(9.14,84.79)(10.75,85.1)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(4.26,77.29)(5.04,80.2)(5.82,82.37)(7.32,84.26)(8.02,84.79)(9.96,85.46)(11.57,85.66)}; 

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.245\textwidth}{!}{
\subfigure[En$\rightarrow$Ru]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.4cm,
    legend style={font=\tiny,
    at={(0.64,0.45)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ymax=86,
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.97,83.73)(3.48,84.6)(5.82,85.52)(7.4,85.63)(10.1,85.84)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.41,81.7)(3.61,83.59)(4.69,84.19)(5.85,84.74)(7.0,85.2)(9.05,85.69)(10.8,85.94)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(3.06,79.96)(5.01,83.66)(6.78,84.77)(8.38,85.34)(9.78,85.52)(11.5,85.66)}; 

\end{axis}
\end{tikzpicture}}
}
\hspace{-2mm}
\resizebox{0.248\textwidth}{!}{
\subfigure[En$\rightarrow$Cs]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=AL,
    enlargelimits=0.05,
    font=\small,
    width=6cm,height=5.4cm,
    legend style={font=\tiny,
    at={(0.5,0.35)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xmax=10.0,
    ytick={77,79,81,83,85,87},
]
\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(3.13,85.23)(3.77,85.98)(6.07,86.75)(7.53,86.83)(9.56,87.2)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.41,82.66)(3.63,84.67)(4.71,85.56)(5.88,86.02)(7.02,86.69)(9.05,87.17)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(2.78,77.42)(3.8,80.5)(5.71,84.07)(6.59,84.66)(8.22,85.63)(9.65,85.88)}; 


\end{axis}
\end{tikzpicture}}
}

\caption{COMET-AL curves for main results on the WMT22 X$\rightarrow$En and En$\rightarrow$X test sets.}
\label{fig:result_wmt22_comet}
\end{figure*}


==> figures/results_wmt22_x2en_doc.tex <==
\begin{figure}[t]
\pgfplotsset{
  width=7.5cm,height=6.8cm,
    every axis y label/.append style={at={(-0.09,0.5)}},
    every axis/.append style={line width=1.0pt},
}
\centering
\resizebox{0.248\textwidth}{!}{
\subfigure[De$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    ylabel=SacreBLEU,
    xlabel=LAAL,
    enlargelimits=0.05,
    legend cell align=left,
    legend style={font=\tiny,
    at={(0.72,0.01)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ymin=24,ymax=35,
    xmin=2.0, 
    xmax=17,
]
\addplot[color=color4, dashed, mark=none, mark size=1.8pt,line width=0.8pt] coordinates {(0, 33.37)(18, 33.37)};

\addplot[color=color2, dashed, mark=none, mark size=1.8pt,line width=0.8pt] coordinates {(0, 32.55)(18, 32.55)}; 

\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(4.24,32.76)(4.39,33.09)(5.35,34.26)(5.73,34.76)(8.29,35.21)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.89,29.87)(3.02,30.09)(3.64,31.09)(4.02,31.61)(6.01,32.38)}; 

\addplot[color=color1, dashed, mark=none, mark size=1.4pt,line width=0.8pt] coordinates {(0, 33.14)(18, 33.14)};

\addplot[color=color5, dashed, mark=none, mark size=1.4pt,line width=0.8pt] coordinates {(0, 31.98)(18, 31.98)}; 

\addplot[color=color1, mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(9.21,31.18)(10.26,31.59)(11.02,31.93)(11.96,32.24)(12.96,32.51)(14.8,32.61)(16.45,33.02)};

\addplot[color=color5, mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(2.06,24.55)(2.94,26.5)(3.82,27.6)(4.71,28.48)(6.4,29.48)(8.59,29.71)(11.65,30.36)(13.08,30.35)}; 

\end{axis}
\end{tikzpicture}}
}
\hspace{-3mm}
\resizebox{0.234\textwidth}{!}{
\subfigure[Ru$\rightarrow$En]{
\begin{tikzpicture}[baseline]
\begin{axis}[
    xlabel=LAAL,
    enlargelimits=0.05,
    legend style={font=\tiny,
    at={(0.72,0.01)},
    anchor=south,
    legend columns=1},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    xmin=2.5,
    xmax = 31.0,
]

\addplot[color=color4, dashed, mark=none, mark size=1.8pt,line width=0.8pt] coordinates {(0, 40.04)(35, 40.04)}; 

\addplot[color=color2, dashed, mark=none, mark size=1.8pt,line width=0.8pt] coordinates {(0, 39.80)(35, 39.80)}; 

\addplot[color=color4,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(4.17,40.49)(4.49,41.37)(6.15,41.9)(7.15,42.28)(9.54,42.72)}; 

\addplot[color=color2,mark=triangle*, mark size=1.8pt,line width=0.8pt] coordinates {(2.77,36.35)(2.95,36.49)(3.85,37.42)(4.41,37.73)(7.05,38.92)}; 

\addplot[color=color1, dashed, mark=none, mark size=1.8pt,line width=0.8pt] coordinates {(0,42.28)(35,42.28)}; 

\addplot[color=color5, dashed, mark=none, mark size=1.8pt,line width=0.8pt] coordinates {(0,39.84)(35,39.84)}; 

\addplot[color=color1,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(19.91,40.14)(21.17,41.49)(22.92,41.66)(25.26,41.95)(27.96,42.26)}; 

\addplot[color=color5,mark=*, mark size=1.4pt,line width=0.8pt] coordinates {(4.12,37.05)(5.78,37.26)(6.58,38.48)(8.64,38.61)(10.25,38.71)}; 

\legend{EAST Doc-Off, EAST Sent-Off, EAST Doc-Si, EAST Sent-Si, Llama3-MOMT Doc-Off, Llama3-MOMT Sent-Off, Llama3-MOMT Doc-Si, Llama3-MOMT Sent-Si}

\end{axis}
\end{tikzpicture}}
}

\caption{SacreBLEU-LAAL curves on the WMT22 document-level De/Ru$\rightarrow$En test set. Methods labeled with ``-Off" refer to offline translation, \emph{i.e.}, including the entire document in the prompt. Methods marked with ``-Si" denote simultaneous translation, involving the streaming input.}
\label{fig:result_wmt22_x2en_doc}

\end{figure}

